Novel Boron-10-based detectors for Neutron Scattering Science

Nowadays neutron scattering science is increasing its instrumental power. Most of the neutron sources in the world are pushing the development of their technologies to be more performing. The neutron scattering development is also pushed by the European Spallation Source (ESS) in Sweden, a neutron facility which has just started construction. Concerning small area detectors (1m^2), the 3He technology, which is today cutting edge, is reaching fundamental limits in its development. Counting rate capability, spatial resolution and cost-effectiveness, are only a few examples of the features that must be improved to fulfill the new requirements. On the other hand, 3He technology could still satisfy the detector requirements for large area applications (50m^2), however, because of the present 3He shortage that the world is experiencing, this is not practical anymore. The recent detector advances (the Multi-Grid and the Multi-Blade prototypes) developed in the framework of the collaboration between the Institut Laue-Langevin (ILL) and ESS are presented in this manuscript. In particular two novel 10B-based detectors are described; one for large area applications (the Multi-Grid prototype) and one for application in neutron refectometry (small area applications, the Multi-Blade prototype).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

